Col-OSSOS: Evidence for a compositional gradient inherited from the protoplanetary disk?

In the present-day Kuiper Belt, the number of compositional classes and the orbital distributions of these classes hold important cosmogonic implications for the Solar System. In a companion paper by Fraser et al., we demonstrate that the observed color distribution of small (H>6) Trans-Neptunian Objects (TNOs) can be accounted for by the existence of only two composition classes, named brightIR and faintIR, where the range of colors in each class is governed by a mixture of two material end members. Here, we investigate the orbital distribution of the two color classes identified by Fraser et al. and find that the orbital inclinations of the brightIR class objects are correlated with their optical colors. Using the output of numerical simulations investigating the orbital evolution of TNOs during their scattering phase with Neptune, we show that this correlation could reflect a composition gradient in the early protoplanetary disk, in the range of heliocentric distances over which TNOs from the brightIR class accreted. However, tensions between this interpretation and the existence of blue contaminants among cold classical TNOs, and possible alternative origins for the detected correlation, currently bear uncertainty on our proposed interpretation.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{ \footnotesize}
\tablecaption{Physical, orbital and spectral properties of TNOs from Col-OSSOS and H/WTSOSS.}
\tablehead{Object &    OSSOS &     $H_{mag}$ &        $a$ &        $e$ &        $i$ &       $i_{free}^{\dagger}$ &      visible spt. slope &       NIR spt. slope &   \multicolumn{2}{c}{Surface Class$^{\dagger\dagger}$} &   Ref.$^{\ddagger}$ \\
 &    id &      &        [au] &    &       [degree] &       [degree] &       [\%/($10^{-3}\,$\AA)] &       [\%/($10^{-3}\,$\AA)] &   Bir/Fir & LR/VR &
}
\startdata
       1993 HA2 &           - &     9.60 &    24.70 &     0.52 &    15.60 &        - &    43.10 $\pm$     3.10 &     8.90 $\pm$     1.60 &      Fir &         VR &          1 \\
       1995 DW2 &           - &     8.60 &    25.10 &     0.24 &     4.14 &        - &     5.50 $\pm$     2.60 &    10.00 $\pm$     3.20 &      Bir &         LR &          1 \\
       1995 QY9 &     o4h69PD &     7.68 &    39.64 &     0.26 &     4.83 &        - &    18.20 $\pm$     1.30 &     9.40 $\pm$     1.50 &      Bir &         LR &          2 \\
     1998 SM165 &           - &     5.81 &    48.00 &     0.38 &    13.50 &        - &    24.60 $\pm$     2.20 &    13.60 $\pm$     1.30 &      Bir &         VR &          1 \\
      1998 TF35 &           - &     8.80 &    26.10 &     0.38 &    12.60 &        - &    35.00 $\pm$     1.30 &     9.60 $\pm$     1.20 &      Fir &         VR &          1 \\
      1998 WW24 &           - &     8.30 &    39.40 &     0.23 &    13.90 &        - &    18.00 $\pm$     4.60 &     8.60 $\pm$     5.30 &      Bir &         LR &          1 \\
      1998 WY24 &           - &     6.82 &    43.00 &     0.04 &     1.91 &     0.76 &    19.40 $\pm$     3.60 &     7.90 $\pm$     2.80 &      Fir &         LR &          1 \\
     1999 CL119 &           - &     6.12 &    46.60 &     0.00 &    23.40 &    21.82 &    16.60 $\pm$     1.90 &     1.40 $\pm$     1.20 &      Bir &         LR &          1 \\
      1999 KR16 &           - &     5.70 &    48.90 &     0.31 &    24.80 &        - &    37.90 $\pm$     1.40 &    10.00 $\pm$     0.50 &      Fir &         VR &          1 \\
     1999 RB216 &           - &     7.34 &    47.90 &     0.30 &    12.70 &        - &    17.30 $\pm$     1.50 &     3.90 $\pm$     0.80 &      Bir &         LR &          1 \\
     1999 RJ215 &           - &     7.39 &    60.00 &     0.42 &    19.70 &        - &    14.60 $\pm$     1.90 &     8.20 $\pm$     2.20 &      Bir &         LR &          1 \\
     1999 RY215 &           - &     7.01 &    45.70 &     0.24 &    22.10 &    23.29 &     2.50 $\pm$     1.40 &     5.10 $\pm$     1.40 &      Bir &         LR &          1 \\
     1999 RZ215 &           - &     7.80 &   104.00 &     0.70 &    25.40 &        - &    12.10 $\pm$     2.30 &     8.90 $\pm$     2.50 &      Bir &         LR &          1 \\
      1999 TD10 &           - &     8.70 &    97.30 &     0.87 &     5.96 &        - &     9.80 $\pm$     0.80 &     6.70 $\pm$     1.00 &      Bir &         LR &          1 \\
       1999 UG5 &           - &    10.14 &    11.80 &     0.39 &     5.25 &        - &    24.60 $\pm$     1.10 &     1.20 $\pm$     0.80 &      Bir &         VR &          1 \\
     1999 XX143 &           - &     8.91 &    17.90 &     0.47 &     6.78 &        - &    18.70 $\pm$     2.50 &     2.40 $\pm$     1.40 &      Bir &         LR &          1 \\
     2000 AF255 &           - &     5.90 &    48.30 &     0.25 &    30.90 &        - &    43.10 $\pm$     3.10 &    14.10 $\pm$     2.20 &      Fir &         VR &          1 \\
     2000 CE105 &           - &     7.26 &    43.60 &     0.05 &     0.55 &     1.25 &    28.70 $\pm$     4.40 &     4.30 $\pm$     2.60 &      Fir &         VR &          1 \\
     2000 CQ105 &           - &     6.30 &    56.60 &     0.39 &    19.70 &        - &     3.50 $\pm$     1.80 &     6.40 $\pm$     2.40 &      Bir &         LR &          1 \\
     2000 EE173 &           - &     8.47 &    48.90 &     0.54 &     5.95 &        - &    11.00 $\pm$     9.10 &     0.20 $\pm$     1.80 &      Bir &         LR &          1 \\
       2000 FD8 &           - &     6.65 &    43.70 &     0.22 &    19.50 &    19.62 &    28.70 $\pm$     2.40 &    19.40 $\pm$     3.00 &      Bir &         VR &          1 \\
      2000 FV53 &           - &     8.06 &    39.20 &     0.16 &    17.40 &        - &     1.60 $\pm$     2.10 &     7.60 $\pm$     2.80 &      Bir &         LR &          1 \\
      2000 JG81 &           - &     8.00 &    47.60 &     0.28 &    23.50 &    22.55 &    11.50 $\pm$     3.60 &    14.50 $\pm$     4.90 &      Bir &         LR &          1 \\
      2000 OH67 &           - &     6.61 &    44.60 &     0.02 &     5.63 &     3.96 &    24.60 $\pm$     5.30 &     9.60 $\pm$     6.80 &      Fir &         VR &          1 \\
     2000 QB243 &           - &     8.20 &    35.20 &     0.56 &     6.76 &        - &    13.40 $\pm$     2.70 &     7.00 $\pm$     1.80 &      Bir &         LR &          1 \\
     2000 WK183 &           - &     6.50 &    44.30 &     0.04 &     1.97 &     2.79 &    19.40 $\pm$     3.00 &     5.10 $\pm$     1.30 &      Bir &         LR &          1 \\
     2000 WT169 &           - &     6.14 &    44.80 &     0.01 &     1.74 &     0.57 &    20.10 $\pm$     2.00 &     7.90 $\pm$     2.20 &      Fir &         LR &          1 \\
       2000 YB2 &           - &     6.70 &    38.70 &     0.03 &     3.83 &        - &    13.40 $\pm$     2.90 &    11.50 $\pm$     3.10 &      Bir &         LR &          1 \\
       2000 YH2 &           - &     7.82 &    39.10 &     0.30 &    12.90 &        - &     6.00 $\pm$     1.50 &    -0.40 $\pm$     1.70 &      Bir &         LR &          1 \\
      2001 BL41 &           - &    11.48 &     9.88 &     0.30 &    12.50 &        - &     5.50 $\pm$     2.60 &    15.50 $\pm$     3.10 &      Bir &         LR &          1 \\
      2001 CZ31 &           - &     5.98 &    44.90 &     0.11 &    10.20 &     9.07 &     3.90 $\pm$     0.70 &     4.80 $\pm$     0.90 &      Bir &         LR &          1 \\
     2001 FK185 &     o3e20PD &     6.82 &    43.24 &     0.04 &     1.17 &     0.93 &    24.20 $\pm$     2.00 &    19.30 $\pm$     3.20 &      Bir &         VR &          2 \\
     2001 FL194 &           - &     7.80 &    39.20 &     0.17 &    13.70 &        - &     6.00 $\pm$     1.90 &     3.40 $\pm$     2.30 &      Bir &         LR &          1 \\
     2001 FO185 &     o3e23PD &     7.09 &    46.45 &     0.12 &    10.64 &    11.27 &    25.90 $\pm$     1.40 &    23.20 $\pm$     3.20 &      Bir &         VR &          2 \\
     2001 FQ185 &           - &     6.90 &    47.50 &     0.23 &     3.24 &     2.61 &    37.90 $\pm$     2.90 &     6.20 $\pm$     1.30 &      Fir &         VR &          1 \\
      2001 HY65 &           - &     6.39 &    43.00 &     0.12 &    17.20 &    17.37 &    20.10 $\pm$     1.60 &     4.80 $\pm$     1.20 &      Bir &         LR &          1 \\
      2001 KA77 &           - &     5.00 &    47.70 &     0.10 &    11.90 &        - &    35.00 $\pm$     1.30 &     9.60 $\pm$     1.20 &      Fir &         VR &          1 \\
      2001 KF77 &           - &     9.50 &    26.20 &     0.24 &     4.36 &        - &    35.90 $\pm$     5.80 &    13.60 $\pm$     6.80 &      Fir &         VR &          1 \\
      2001 KK76 &           - &     6.30 &    42.70 &     0.02 &     1.89 &     0.57 &    30.40 $\pm$     3.30 &    10.30 $\pm$     2.30 &      Fir &         VR &          1 \\
      2001 KN76 &           - &     6.60 &    43.70 &     0.09 &     2.65 &     3.80 &    16.60 $\pm$     2.50 &     3.40 $\pm$     2.60 &      Bir &         LR &          1 \\
     2001 OQ108 &           - &     6.50 &    45.50 &     0.01 &     2.32 &     1.42 &    30.40 $\pm$     4.60 &     8.90 $\pm$     4.20 &      Fir &         VR &          1 \\
      2001 PK47 &           - &     7.32 &    40.00 &     0.07 &     8.73 &    21.61 &     8.70 $\pm$     3.10 &     8.90 $\pm$     2.90 &      Bir &         LR &          1 \\
     2001 QC298 &           - &     6.67 &    46.70 &     0.13 &    30.50 &    31.60 &    -1.90 $\pm$     1.50 &     4.80 $\pm$     1.60 &      Bir &         LR &          1 \\
     2001 QE298 &     o5t11PD &     7.38 &    43.71 &     0.16 &     3.66 &     3.31 &    24.30 $\pm$     1.10 &    10.20 $\pm$     1.80 &      Fir &         VR &          2 \\
     2001 QF331 &     o3l06PD &     7.56 &    42.25 &     0.25 &     2.67 &     1.61 &    24.00 $\pm$     1.60 &    12.60 $\pm$     2.40 &      Fir &         VR &          2 \\
     2001 QG298 &           - &     6.88 &    39.60 &     0.20 &     6.48 &     4.83 &    24.60 $\pm$     1.10 &     6.20 $\pm$     0.90 &      Fir &         VR &          1 \\
     2001 QR297 &           - &     6.73 &    44.80 &     0.03 &     5.13 &     4.48 &    24.60 $\pm$     4.10 &     8.90 $\pm$     3.00 &      Fir &         VR &          1 \\
     2001 QR322 &           - &     8.12 &    30.40 &     0.03 &     1.32 &        - &     7.00 $\pm$     2.00 &     7.30 $\pm$     2.20 &      Bir &         LR &          1 \\
     2001 QS322 &           - &     6.98 &    44.40 &     0.05 &     0.24 &     1.81 &    23.00 $\pm$     3.40 &     4.80 $\pm$     2.90 &      Fir &         VR &          1 \\
     2001 QT297 &           - &     5.80 &    44.40 &     0.02 &     2.57 &     4.11 &    25.50 $\pm$     2.30 &     2.30 $\pm$     1.50 &      Bir &         VR &          1 \\
     2001 QX297 &           - &     6.30 &    44.50 &     0.03 &     0.91 &     2.65 &    24.60 $\pm$     3.70 &     7.30 $\pm$     3.00 &      Fir &         VR &          1 \\
     2001 QX322 &           - &     6.49 &    58.80 &     0.39 &    28.50 &        - &    14.60 $\pm$     1.90 &     5.90 $\pm$     1.30 &      Bir &         LR &          1 \\
     2001 RX143 &     o4h76PD &     6.42 &    39.34 &     0.30 &    19.25 &    16.09 &    24.80 $\pm$     2.40 &     5.80 $\pm$     2.60 &      Fir &         VR &          2 \\
     2001 RY143 &       o4h48 &     6.80 &    42.08 &     0.16 &     6.91 &     8.51 &    27.80 $\pm$     1.70 &    24.30 $\pm$     3.60 &      Bir &         VR &          2 \\
     2001 RZ143 &           - &     6.67 &    44.30 &     0.07 &     2.11 &     2.45 &    20.80 $\pm$     2.10 &     6.70 $\pm$     2.00 &      Fir &         VR &          1 \\
      2001 SQ73 &           - &     9.60 &    17.40 &     0.18 &    17.40 &        - &     8.70 $\pm$     0.80 &     5.60 $\pm$     0.90 &      Bir &         LR &          1 \\
     2001 XA255 &           - &    11.10 &    28.90 &     0.68 &    12.60 &        - &     8.70 $\pm$     0.80 &     5.10 $\pm$     0.60 &      Bir &         LR &          1 \\
     2001 YJ140 &           - &     7.56 &    39.20 &     0.29 &     5.99 &        - &    10.40 $\pm$     0.80 &     8.90 $\pm$     0.80 &      Bir &         LR &          1 \\
     2002 CU154 &           - &     6.99 &    43.50 &     0.05 &     3.35 &     1.88 &    24.60 $\pm$     4.10 &     6.20 $\pm$     2.10 &      Fir &         VR &          1 \\
     2002 GG166 &       o3e01 &     7.73 &    34.42 &     0.59 &     7.71 &        - &     8.90 $\pm$     0.80 &    10.20 $\pm$     1.40 &      Bir &         LR &          2 \\
       2002 GO9 &           - &     8.92 &    19.50 &     0.27 &    12.80 &        - &    23.80 $\pm$     1.10 &    17.10 $\pm$     0.80 &      Bir &         VR &          1 \\
      2002 GY32 &           - &     7.41 &    39.50 &     0.09 &     1.80 &     2.25 &    23.00 $\pm$     2.90 &     5.90 $\pm$     1.70 &      Fir &         VR &          1 \\
     2002 PD155 &           - &     7.10 &    43.60 &     0.01 &     5.75 &     6.88 &    18.00 $\pm$     5.90 &    17.60 $\pm$    11.50 &      Bir &         LR &          1 \\
     2002 PV170 &           - &     6.29 &    43.00 &     0.02 &     1.27 &     0.85 &    23.80 $\pm$     2.20 &     5.60 $\pm$     1.30 &      Fir &         VR &          1 \\
     2002 VR130 &           - &    11.30 &    23.80 &     0.39 &     3.53 &        - &     3.00 $\pm$     2.50 &    12.30 $\pm$     3.80 &      Bir &         LR &          1 \\
      2002 WC19 &           - &     4.70 &    47.70 &     0.26 &     9.20 &     7.60 &    22.40 $\pm$     0.90 &     8.90 $\pm$     0.50 &      Fir &         VR &          1 \\
      2002 XU93 &           - &     8.00 &    65.90 &     0.68 &    78.00 &        - &     4.90 $\pm$     0.80 &     5.10 $\pm$     0.40 &      Bir &         LR &          1 \\
     2003 FE128 &           - &     6.36 &    48.00 &     0.25 &     3.39 &        - &    23.00 $\pm$     1.70 &     5.10 $\pm$     0.70 &      Fir &         VR &          1 \\
     2003 FF128 &           - &     6.87 &    39.60 &     0.22 &     1.91 &     1.36 &    26.20 $\pm$     1.10 &     4.80 $\pm$     0.90 &      Fir &         VR &          1 \\
     2003 FX128 &           - &     6.45 &    99.40 &     0.82 &    22.30 &        - &    13.40 $\pm$     0.90 &     8.20 $\pm$     0.50 &      Bir &         LR &          1 \\
      2003 GH55 &           - &     5.99 &    44.10 &     0.08 &     1.10 &     1.06 &    24.60 $\pm$     1.80 &    11.10 $\pm$     1.40 &      Fir &         VR &          1 \\
      2003 HG57 &           - &     6.48 &    43.50 &     0.03 &     2.11 &     1.59 &    10.40 $\pm$     3.50 &    26.70 $\pm$    13.00 &      Bir &         LR &          1 \\
       2003 LD9 &           - &     6.80 &    47.40 &     0.17 &     6.97 &     8.34 &    31.30 $\pm$     3.30 &     3.70 $\pm$     1.30 &      Fir &         VR &          1 \\
      2003 QA92 &           - &     6.77 &    38.50 &     0.06 &     3.43 &        - &    22.30 $\pm$     1.70 &     8.60 $\pm$     0.90 &      Fir &         VR &          1 \\
     2003 QF113 &           - &     6.60 &    44.20 &     0.04 &     4.45 &     3.01 &    25.40 $\pm$     3.40 &     4.60 $\pm$     2.80 &      Fir &         VR &          1 \\
      2003 QZ91 &           - &     8.10 &    41.90 &     0.48 &    34.80 &        - &    12.80 $\pm$     2.60 &    -0.90 $\pm$     1.20 &      Bir &         LR &          1 \\
     2003 SQ317 &           - &     6.67 &    42.90 &     0.09 &    28.50 &    28.21 &    -3.60 $\pm$     1.70 &    -0.40 $\pm$     1.60 &      Bir &         LR &          1 \\
     2003 SR317 &     o3l13PD &     7.66 &    39.43 &     0.17 &     8.35 &     6.47 &    12.40 $\pm$     0.80 &     6.80 $\pm$     1.60 &      Bir &         LR &          2 \\
     2003 UZ117 &           - &     5.31 &    44.20 &     0.13 &    27.40 &    27.83 &    -1.90 $\pm$     0.50 &    -3.00 $\pm$     0.40 &      Bir &         LR &          1 \\
     2003 WU172 &           - &     6.36 &    39.00 &     0.25 &     4.15 &        - &    16.60 $\pm$     0.90 &     7.30 $\pm$     0.40 &      Bir &         LR &          1 \\
      2004 EH96 &           - &     7.90 &    39.30 &     0.28 &     3.14 &        - &    32.20 $\pm$     2.60 &    10.00 $\pm$     1.70 &      Fir &         VR &          1 \\
      2004 EU95 &     o3e27PD &     6.77 &    44.15 &     0.04 &     2.82 &     1.36 &    32.50 $\pm$     1.40 &    20.90 $\pm$     2.80 &      Fir &         VR &          2 \\
      2004 EW95 &           - &     6.61 &    39.40 &     0.32 &    29.30 &    28.69 &     3.50 $\pm$     0.60 &     3.00 $\pm$     0.30 &      Bir &         LR &          1 \\
       2004 GV9 &           - &     4.02 &    41.90 &     0.07 &    22.00 &    23.49 &    17.10 $\pm$     0.80 &     5.20 $\pm$     0.30 &      Bir &         LR &          1 \\
      2004 HJ79 &     o3e37PD &     6.81 &    43.96 &     0.05 &     3.32 &     2.28 &    31.60 $\pm$     1.20 &    13.10 $\pm$     2.20 &      Fir &         VR &          2 \\
     2004 PA112 &           - &     7.48 &    39.20 &     0.11 &    32.90 &        - &     6.00 $\pm$     1.90 &    11.10 $\pm$     3.70 &      Bir &         LR &          1 \\
     2004 PB112 &     o5s16PD &     7.39 &   107.52 &     0.67 &    15.43 &        - &    23.70 $\pm$     1.30 &     8.30 $\pm$     1.50 &      Fir &         VR &          2 \\
      2004 QQ26 &           - &     9.76 &    23.00 &     0.15 &    21.50 &        - &     5.50 $\pm$     1.90 &     6.20 $\pm$     2.20 &      Bir &         LR &          1 \\
     2004 TV357 &           - &     6.79 &    47.70 &     0.28 &     9.76 &    11.43 &    -1.10 $\pm$     1.00 &     5.10 $\pm$     1.20 &      Bir &         LR &          1 \\
     2004 XR190 &           - &     4.41 &    57.40 &     0.10 &    46.70 &        - &     9.80 $\pm$     0.80 &     4.80 $\pm$     0.60 &      Bir &         LR &          1 \\
      2005 CA79 &           - &     5.21 &    47.40 &     0.22 &    11.70 &    10.55 &    15.20 $\pm$     0.80 &     5.30 $\pm$     0.60 &      Bir &         LR &          1 \\
     2005 EZ296 &           - &     7.13 &    39.30 &     0.15 &     1.78 &        - &    30.40 $\pm$     3.30 &     5.90 $\pm$     1.50 &      Fir &         VR &          1 \\
     2005 GE187 &           - &     7.57 &    39.60 &     0.33 &    18.30 &    22.82 &    31.30 $\pm$     2.00 &    11.10 $\pm$     0.90 &      Fir &         VR &          1 \\
     2005 GF187 &           - &     8.20 &    39.60 &     0.26 &     3.90 &     1.94 &     3.50 $\pm$     1.80 &     1.10 $\pm$     1.80 &      Bir &         LR &          1 \\
      2005 RL43 &           - &     7.94 &    24.60 &     0.04 &    12.30 &        - &    31.30 $\pm$     1.30 &    10.30 $\pm$     0.90 &      Fir &         VR &          1 \\
      2005 RN43 &           - &     3.72 &    41.90 &     0.03 &    19.20 &    19.50 &    15.70 $\pm$     0.60 &     4.20 $\pm$     0.20 &      Bir &         LR &          1 \\
      2005 RO43 &           - &     7.30 &    28.70 &     0.52 &    35.50 &        - &     8.70 $\pm$     0.80 &    10.30 $\pm$     0.50 &      Bir &         LR &          1 \\
      2005 RS43 &           - &     5.26 &    48.20 &     0.20 &     9.99 &        - &     7.60 $\pm$     0.70 &     3.20 $\pm$     0.50 &      Bir &         LR &          1 \\
     2005 SA278 &           - &     6.28 &    92.90 &     0.64 &    16.30 &        - &     8.10 $\pm$     1.60 &     1.80 $\pm$     1.50 &      Bir &         LR &          1 \\
     2005 TB190 &           - &     4.53 &    76.90 &     0.40 &    26.40 &        - &    15.80 $\pm$     0.90 &     3.20 $\pm$     0.30 &      Bir &         LR &          1 \\
     2005 TV189 &           - &     7.50 &    39.30 &     0.19 &    34.40 &        - &     9.80 $\pm$     1.60 &    10.30 $\pm$     1.80 &      Bir &         LR &          1 \\
     2005 VJ119 &           - &    10.68 &    35.20 &     0.68 &     6.95 &        - &     4.40 $\pm$     1.70 &    13.60 $\pm$     2.00 &      Bir &         LR &          1 \\
     2006 HW122 &           - &     6.50 &    45.50 &     0.06 &     1.54 &     1.27 &    17.30 $\pm$     6.40 &    12.70 $\pm$    12.00 &      Bir &         LR &          1 \\
     2006 QF181 &       o3l60 &     6.79 &    44.81 &     0.08 &     2.66 &     1.96 &    28.20 $\pm$     1.50 &    11.40 $\pm$     2.20 &      Fir &         VR &          2 \\
     2006 QH181 &           - &     4.30 &    67.50 &     0.44 &    19.10 &        - &    26.20 $\pm$     4.80 &    18.80 $\pm$     4.80 &      Bir &         VR &          1 \\
     2006 QP180 &     o4h67PD &     9.49 &    38.08 &     0.65 &     4.96 &        - &    31.40 $\pm$     4.90 &    33.80 $\pm$     6.60 &      Bir &         VR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    38.90 $\pm$     2.30 &    16.50 $\pm$     1.80 &      Fir &         VR &          1 \\
     2006 SQ372 &           - &     7.80 &  1120.00 &     0.98 &    19.40 &        - &    25.40 $\pm$     1.10 &     6.70 $\pm$     0.70 &      Fir &         VR &          1 \\
      2007 JF43 &     o3o20PD &     5.27 &    39.35 &     0.18 &    15.08 &     - &    33.10 $\pm$     0.60 &    27.40 $\pm$     2.50 &      Bir &         VR &          2 \\
      2007 JG43 &           - &     9.20 &    24.10 &     0.41 &    33.10 &        - &     7.50 $\pm$     0.70 &     8.20 $\pm$     0.50 &      Bir &         LR &          1 \\
      2007 JK43 &           - &     7.29 &    46.50 &     0.49 &    44.90 &        - &    14.30 $\pm$     0.80 &     8.90 $\pm$     0.50 &      Bir &         LR &          1 \\
     2007 RH283 &           - &     8.60 &    15.90 &     0.34 &    21.40 &        - &     7.40 $\pm$     0.70 &     5.10 $\pm$     0.40 &      Bir &         LR &          1 \\
     2007 TA418 &           - &     7.23 &    72.90 &     0.51 &    22.00 &        - &    14.00 $\pm$     2.30 &     8.60 $\pm$     3.10 &      Bir &         LR &          1 \\
     2007 TC434 &       o4h39 &     7.13 &   129.94 &     0.70 &    26.47 &        - &    14.00 $\pm$     0.90 &    10.30 $\pm$     1.80 &      Bir &         LR &          2 \\
     2010 RE188 &       o3l18 &     6.19 &    46.01 &     0.15 &     6.75 &     7.15 &    14.40 $\pm$     1.00 &     8.50 $\pm$     2.10 &      Bir &         LR &          2 \\
     2010 TJ182 &       o4h07 &     7.68 &    39.65 &     0.28 &     9.50 &        - &     6.80 $\pm$     1.20 &     6.40 $\pm$     1.50 &      Bir &         LR &          2 \\
     2013 EM149 &     o3e30PD &     6.59 &    45.26 &     0.06 &     2.63 &     2.78 &    31.90 $\pm$     1.20 &    14.90 $\pm$     2.10 &      Fir &         VR &          2 \\
     2013 GF138 &     o3e34PD &     7.05 &    44.04 &     0.02 &     0.55 &     1.83 &    38.70 $\pm$     1.50 &    16.90 $\pm$     2.40 &      Fir &         VR &          2 \\
     2013 GG138 &       o3e44 &     6.34 &    47.46 &     0.03 &    24.61 &    25.25 &    39.70 $\pm$     1.70 &    22.70 $\pm$     3.50 &      Fir &         VR &          2 \\
     2013 GH137 &       o3e02 &     8.32 &    39.44 &     0.23 &    13.47 &    15.28 &    16.70 $\pm$     2.00 &    18.70 $\pm$     4.00 &      Bir &         LR &          2 \\
     2013 GJ137 &       o3e04 &     8.25 &    39.50 &     0.27 &    16.87 &       - &    10.80 $\pm$     1.90 &    15.10 $\pm$     3.10 &      Bir &         LR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &     9.50 $\pm$     1.50 &    16.30 $\pm$     3.70 &      Bir &         LR &          2 \\
     2013 GM137 &       o3e51 &     6.90 &    44.10 &     0.08 &    22.46 &    21.89 &     9.30 $\pm$     2.60 &     3.40 $\pm$     2.60 &      Bir &         LR &          2 \\
     2013 GN137 &       o3e22 &     6.70 &    44.09 &     0.07 &     2.76 &     1.10 &    37.50 $\pm$     0.60 &    18.10 $\pm$     2.80 &      Fir &         VR &          2 \\
     2013 GO137 &       o3e29 &     7.09 &    41.42 &     0.09 &    29.25 &    28.59 &    20.20 $\pm$     1.70 &    17.60 $\pm$     2.20 &      Bir &         LR &          2 \\
     2013 GP136 &       o3e39 &     6.42 &   150.24 &     0.73 &    33.54 &        - &    20.20 $\pm$     1.30 &    14.30 $\pm$     2.30 &      Bir &         LR &          2 \\
     2013 GP137 &       o3e35 &     6.94 &    43.71 &     0.03 &     1.75 &     1.69 &    30.90 $\pm$     2.00 &     4.80 $\pm$     2.20 &      Fir &         VR &          2 \\
     2013 GQ137 &       o3e21 &     7.12 &    45.69 &     0.13 &     2.85 &     1.12 &    27.80 $\pm$     1.40 &    23.60 $\pm$     2.90 &      Bir &         VR &          2 \\
     2013 GR136 &       o3e19 &     7.20 &    43.65 &     0.08 &     1.65 &     3.02 &    16.90 $\pm$     1.70 &     9.40 $\pm$     2.90 &      Bir &         LR &          2 \\
     2013 GS137 &       o3e16 &     7.44 &    43.87 &     0.10 &     2.60 &     0.95 &    35.00 $\pm$     1.30 &    17.30 $\pm$     3.10 &      Fir &         VR &          2 \\
     2013 GT137 &       o3e31 &     7.10 &    44.59 &     0.11 &     2.29 &     2.06 &    36.70 $\pm$     2.30 &    19.90 $\pm$     3.70 &      Fir &         VR &          2 \\
     2013 GV137 &       o3e43 &     6.67 &    43.79 &     0.08 &     3.20 &     1.43 &    29.70 $\pm$     1.30 &     5.00 $\pm$     2.70 &      Fir &         VR &          2 \\
     2013 GW136 &       o3e05 &     7.42 &    47.74 &     0.34 &     6.66 &        - &    17.40 $\pm$     1.20 &    16.50 $\pm$     2.40 &      Bir &         LR &          2 \\
     2013 GX136 &       o3e55 &     7.67 &    48.00 &     0.25 &     1.10 &        - &    18.00 $\pm$     1.50 &    14.70 $\pm$     2.50 &      Bir &         LR &          2 \\
     2013 GX137 &       o3e28 &     6.82 &    43.29 &     0.06 &     4.13 &     2.65 &    33.40 $\pm$     1.60 &     9.30 $\pm$     2.20 &      Fir &         VR &          2 \\
     2013 GY136 &       o3e09 &     7.32 &    55.54 &     0.41 &    10.88 &        - &     3.90 $\pm$     1.10 &     3.30 $\pm$     2.20 &      Bir &         LR &          2 \\
     2013 GZ136 &       o3e11 &     7.86 &    86.74 &     0.61 &    18.36 &        - &    16.80 $\pm$     1.20 &    13.50 $\pm$     4.20 &      Bir &         LR &          2 \\
     2013 HR156 &       o3e49 &     7.72 &    45.72 &     0.19 &    20.41 &    21.15 &     8.60 $\pm$     1.70 &     6.90 $\pm$     2.80 &      Bir &         LR &          2 \\
      2013 JB65 &       o3o09 &     8.13 &    39.40 &     0.19 &    24.90 &    23.17 &    17.50 $\pm$     1.10 &     1.70 $\pm$     1.60 &      Bir &         LR &          2 \\
      2013 JD65 &       o3o15 &     7.90 &    39.37 &     0.09 &    13.02 &    22.52 &    21.50 $\pm$     1.90 &    23.90 $\pm$     4.20 &      Bir &         VR &          2 \\
      2013 JE64 &       o3o18 &     7.94 &    47.79 &     0.29 &     8.34 &        - &    31.60 $\pm$     7.10 &     9.60 $\pm$     7.70 &      Fir &         VR &          2 \\
      2013 JH64 &       o3o34 &     5.60 &    59.20 &     0.38 &    13.73 &        - &    15.70 $\pm$     1.20 &     9.50 $\pm$     2.20 &      Bir &         LR &          2 \\
      2013 JJ65 &       o3o27 &     7.22 &    39.37 &     0.26 &    19.82 &    21.92 &    38.80 $\pm$     1.60 &    16.40 $\pm$     2.80 &      Fir &         VR &          2 \\
      2013 JK64 &       o3o11 &     7.69 &    55.25 &     0.41 &    11.08 &        - &    37.60 $\pm$     3.30 &    23.00 $\pm$     4.80 &      Fir &         VR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    28.30 $\pm$     1.40 &    25.60 $\pm$     3.10 &      Bir &         VR &          2 \\
      2013 JL64 &       o3o29 &     7.03 &    56.77 &     0.37 &    27.67 &        - &    14.70 $\pm$     1.60 &     8.50 $\pm$     3.50 &      Bir &         LR &          2 \\
      2013 JN65 &       o3o28 &     7.23 &    40.67 &     0.01 &    19.64 &    17.93 &     8.10 $\pm$     0.80 &    14.30 $\pm$     2.10 &      Bir &         LR &          2 \\
      2013 JO64 &       o3o14 &     8.00 &   143.30 &     0.75 &     8.58 &        - &     6.10 $\pm$     1.80 &     2.60 $\pm$     1.70 &      Bir &         LR &          2 \\
      2013 JR65 &       o3o21 &     7.53 &    46.20 &     0.19 &    11.71 &    10.05 &    -0.20 $\pm$     0.60 &    13.00 $\pm$     2.40 &      Bir &         LR &          2 \\
      2013 JX67 &       o3o51 &     6.49 &    46.39 &     0.13 &    10.50 &     8.87 &    15.70 $\pm$     1.00 &     7.70 $\pm$     1.60 &      Bir &         LR &          2 \\
     2013 SA100 &       o3l79 &     5.77 &    46.30 &     0.17 &     8.48 &     7.89 &    11.90 $\pm$     1.30 &    15.80 $\pm$     3.70 &      Bir &         LR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    13.30 $\pm$     1.20 &     7.90 $\pm$     1.30 &      Bir &         LR &          2 \\
      2013 SP99 &       o3l32 &     7.23 &    43.78 &     0.06 &     0.79 &     1.06 &    33.00 $\pm$     1.20 &    13.50 $\pm$     2.10 &      Fir &         VR &          2 \\
      2013 SQ99 &       o3l76 &     6.35 &    44.15 &     0.09 &     3.47 &     2.21 &    32.60 $\pm$     1.40 &    16.40 $\pm$     2.70 &      Fir &         VR &          2 \\
      2013 SZ99 &       o3l15 &     7.65 &    38.28 &     0.02 &    19.84 &        - &     9.00 $\pm$     1.20 &    11.40 $\pm$     2.50 &      Bir &         LR &          2 \\
      2013 UL15 &       o3l43 &     6.62 &    45.79 &     0.10 &     2.02 &     0.48 &    28.00 $\pm$     1.90 &     9.90 $\pm$     2.10 &      Fir &         VR &          2 \\
      2013 UM15 &       o3l57 &     6.81 &    45.04 &     0.07 &     1.84 &     0.63 &    37.20 $\pm$     0.60 &    17.60 $\pm$     2.70 &      Fir &         VR &          2 \\
      2013 UN15 &       o3l63 &     7.00 &    45.13 &     0.05 &     3.36 &     3.33 &    37.30 $\pm$     1.60 &     6.00 $\pm$     2.60 &      Fir &         VR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    39.50 $\pm$     2.20 &    23.60 $\pm$     2.70 &      Fir &         VR &          2 \\
      2013 UO15 &       o3l50 &     6.69 &    43.33 &     0.05 &     3.73 &     2.04 &    31.70 $\pm$     1.10 &    16.80 $\pm$     2.00 &      Fir &         VR &          2 \\
      2013 UP15 &       o3l46 &     7.26 &    46.61 &     0.08 &     2.47 &     0.96 &    27.40 $\pm$     1.20 &    24.90 $\pm$     4.30 &      Bir &         VR &          2 \\
      2013 UQ15 &       o3l77 &     6.07 &    42.77 &     0.11 &    27.34 &    27.37 &     1.30 $\pm$     2.00 &    -0.80 $\pm$     1.90 &      Bir &         LR &          2 \\
      2013 UR15 &       o3l01 &    10.89 &    55.82 &     0.72 &    22.25 &        - &    13.80 $\pm$     1.40 &    14.60 $\pm$     3.20 &      Bir &         LR &          2 \\
      2013 US15 &       o3l09 &     7.78 &    36.38 &     0.07 &     2.02 &        - &    37.30 $\pm$     0.90 &    10.10 $\pm$     1.80 &      Fir &         VR &          2 \\
      2013 UX18 &       o3l69 &     6.74 &    43.60 &     0.06 &     2.89 &     1.06 &    27.60 $\pm$     0.60 &    15.00 $\pm$     3.30 &      Fir &         VR &          2 \\
     2014 UA225 &     o5t09PD &     6.74 &    67.76 &     0.46 &     3.58 &        - &    31.40 $\pm$     1.10 &     9.40 $\pm$     1.60 &      Fir &         VR &          2 \\
     2014 UD225 &       o4h45 &     6.63 &    43.36 &     0.13 &     3.66 &     4.04 &    16.60 $\pm$     1.00 &     4.50 $\pm$     1.80 &      Bir &         LR &          2 \\
     2014 UD229 &       o4h13 &     8.18 &    36.39 &     0.15 &     6.85 &        - &    15.30 $\pm$     1.00 &     5.60 $\pm$     1.70 &      Bir &         LR &          2 \\
     2014 UE225 &       o4h50 &     5.99 &    43.71 &     0.07 &     4.49 &     6.19 &    36.70 $\pm$     1.00 &    21.10 $\pm$     2.90 &      Fir &         VR &          2 \\
     2014 UF228 &       o4h70 &     7.77 &    39.55 &     0.22 &    12.60 &    15.10 &    10.20 $\pm$     1.50 &     7.30 $\pm$     1.80 &      Bir &         LR &          2 \\
     2014 UH225 &       o4h29 &     7.30 &    38.64 &     0.04 &    29.53 &        - &     5.10 $\pm$     1.10 &    14.10 $\pm$     1.90 &      Bir &         LR &          2 \\
     2014 UJ225 &       o4h01 &    10.29 &    23.20 &     0.38 &    21.32 &        - &    11.20 $\pm$     0.80 &     4.20 $\pm$     2.20 &      Bir &         LR &          2 \\
     2014 UK225 &       o4h19 &     7.43 &    43.52 &     0.13 &    10.69 &    12.24 &    33.10 $\pm$     1.00 &    15.80 $\pm$     1.90 &      Fir &         VR &          2 \\
     2014 UL225 &       o4h20 &     7.24 &    46.34 &     0.20 &     7.95 &     9.22 &     6.60 $\pm$     2.00 &    -3.00 $\pm$     1.60 &      Bir &         LR &          2 \\
     2014 UM225 &       o4h31 &     7.21 &    44.48 &     0.10 &    18.30 &    18.16 &    21.70 $\pm$     0.80 &    11.20 $\pm$     1.80 &      Fir &         VR &          2 \\
     2014 UN228 &       o4h75 &     7.46 &    45.87 &     0.17 &    24.02 &    23.87 &     8.50 $\pm$     2.60 &     4.80 $\pm$     2.90 &      Bir &         LR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    11.00 $\pm$     4.00 &     6.60 $\pm$     5.00 &      Bir &         LR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &     9.20 $\pm$     0.60 &    18.80 $\pm$     4.30 &      Bir &         LR &          2 \\
     2014 UO229 &       o4h11 &     8.25 &    39.45 &     0.16 &    10.09 &    12.71 &    17.60 $\pm$     1.40 &     2.80 $\pm$     1.50 &      Bir &         LR &          2 \\
     2014 UQ229 &       o4h03 &     9.55 &    49.90 &     0.78 &     5.68 &        - &    30.50 $\pm$     1.10 &    29.60 $\pm$     3.60 &      Bir &         VR &          2 \\
     2014 US229 &       o4h14 &     7.95 &    55.26 &     0.40 &     3.90 &        - &    11.30 $\pm$     1.30 &     8.20 $\pm$     1.80 &      Bir &         LR &          2 \\
     2014 UV228 &       o4h09 &     8.49 &    39.49 &     0.23 &    10.13 &    11.68 &     9.00 $\pm$     1.30 &     9.30 $\pm$     1.60 &      Bir &         LR &          2 \\
     2014 UX228 &       o4h18 &     7.35 &    36.35 &     0.17 &    20.66 &        - &     2.80 $\pm$     1.50 &    10.00 $\pm$     1.70 &      Bir &         LR &          2 \\
     2014 UX229 &       o4h05 &     8.04 &    39.63 &     0.34 &    15.97 &        - &    12.90 $\pm$     0.80 &     9.40 $\pm$     2.40 &      Bir &         LR &          2 \\
     2015 RB281 &       o5s36 &     7.36 &    43.26 &     0.05 &     2.21 &     4.05 &    20.00 $\pm$     2.50 &     9.70 $\pm$     2.60 &      Fir &         LR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    34.60 $\pm$     2.30 &    11.00 $\pm$     3.10 &      Fir &         VR &          2 \\
     2015 RG277 &       o5s45 &     6.79 &    42.96 &     0.01 &    12.09 &    12.66 &    31.40 $\pm$     1.10 &    14.60 $\pm$     2.10 &      Fir &         VR &          2 \\
     2015 RJ277 &       o5s32 &     7.12 &    46.70 &     0.20 &     5.52 &     5.92 &    11.90 $\pm$     1.30 &     3.00 $\pm$     2.10 &      Bir &         LR &          2 \\
     2015 RK277 &       o5s01 &    15.29 &    26.91 &     0.80 &     9.53 &        - &     4.80 $\pm$     0.90 &     6.70 $\pm$     1.20 &      Bir &         LR &          2 \\
     2015 RR245 &       o5s68 &     3.60 &    81.73 &     0.58 &     7.55 &        - &    20.00 $\pm$     0.70 &     3.30 $\pm$     1.60 &      Bir &         LR &          2 \\
     2015 RT245 &       o5t31 &     6.57 &    44.39 &     0.08 &     0.96 &     2.35 &    31.00 $\pm$     2.80 &    12.80 $\pm$     4.00 &      Fir &         VR &          2 \\
     2015 RU245 &       o5t04 &     9.32 &    30.99 &     0.29 &    13.75 &        - &    27.40 $\pm$     1.10 &    12.40 $\pm$     2.10 &      Fir &         VR &          2 \\
     2015 RU277 &       o5s07 &     8.69 &    39.33 &     0.25 &    16.27 &        - &     8.30 $\pm$     1.40 &     4.50 $\pm$     2.10 &      Bir &         LR &          2 \\
          --"-- &       --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    --"-- &    11.10 $\pm$     1.80 &     4.10 $\pm$     1.90 &      Bir &         LR &          2 \\
     2015 RU278 &       o5s52 &     6.55 &    50.85 &     0.25 &    27.20 &        - &    10.10 $\pm$     1.90 &     6.90 $\pm$     3.20 &      Bir &         LR &          2 \\
     2015 RV245 &       o5s05 &    10.10 &    21.98 &     0.48 &    15.39 &        - &    14.00 $\pm$     1.10 &     7.80 $\pm$     2.30 &      Bir &         LR &          2 \\
     2015 RW245 &       o5s06 &     8.53 &    56.48 &     0.53 &    13.30 &        - &    14.80 $\pm$     1.30 &    11.60 $\pm$     2.20 &      Bir &         LR &          2 \\
      2016 BP81 &       o3l39 &     6.55 &    43.68 &     0.08 &     4.18 &     3.40 &     7.70 $\pm$     1.70 &    12.40 $\pm$     2.70 &      Bir &         LR &          2 \\
\enddata
\tablenotetext{}{$^*$Object with inconsistent surface classification between the different visits; see discussion by Fraser et al. in companion paper.}
\tablenotetext{}{${}^{\dagger}$Free inclination values from \citet{Huang:2022}.}
\tablenotetext{}{${}^{\dagger\dagger}$Surface classification: Bir=BrightIR, Fir=FaintIR, LR=Less Red, VR=Very Red. The Bir/Fir class assignment was performed based on PC values as described in Section\,\ref{sec:taxonomy}. The LR/VR class assignment was performed based on the optical slope values, with the limit between LR and VR objects placed at 20.6\%/$10^3\,\rm{\AA}$ following \citet{Marsset:2019}.}
\tablenotetext{}{${}^{\ddagger}$Origin of spectral slope measurement: 1=H/WTSOSS, 2=Col-OSSOS.}
\label{tab:summary}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{ \footnotesize}
\tablecaption{Orbital and photometric properties of TNOs from MBOSS.}
\tablehead{Object &     $H_{mag}$ &        $a$ &        $e$ &        $i$ &       $i_{free}^{\dagger}$ &       visible spt. slope &       NIR spt. slope &   \multicolumn{2}{c}{Surface Class$^{\dagger\dagger}$} \\
  &      &        [au] &    &       [degree] &       [degree]  &       [\%/($10^{-3}\,$\AA)] &       [\%/($10^{-3}\,$\AA)] &   Bir/Fir & LR/VR
}
\startdata
      1977 UB &     6.09 &    13.70 &     0.38 &     6.92 &        - &     3.30 $\pm$     1.00 &    -0.50 $\pm$     1.60 &      Bir &       LR \\
      1992 AD &     7.14 &    20.30 &     0.57 &    24.60 &        - &    47.60 $\pm$     9.90 &    38.30 $\pm$     7.30 &      Fir &       VR \\
     1993 HA2 &     9.05 &    24.70 &     0.52 &    15.60 &        - &    47.60 $\pm$     9.90 &    19.40 $\pm$     3.80 &      Fir &       VR \\
      1993 SC &     6.75 &    39.70 &     0.19 &     5.15 &     6.70 &    37.00 $\pm$    10.60 &    20.60 $\pm$    11.80 &      Fir &       VR \\
      1994 TB &     7.51 &    39.60 &     0.32 &    12.10 &    14.23 &    34.40 $\pm$    16.00 &    28.50 $\pm$    14.60 &      Fir &       VR \\
     1995 DW2 &     9.24 &    25.10 &     0.24 &     4.14 &        - &    10.40 $\pm$    15.50 &     0.90 $\pm$     3.30 &      Bir &       LR \\
      1995 GO &     9.00 &    18.00 &     0.62 &    17.60 &        - &    13.50 $\pm$     3.30 &     7.50 $\pm$     1.50 &      Bir &       LR \\
     1995 QY9 &     7.37 &    39.90 &     0.27 &     4.83 &        - &    15.70 $\pm$    10.20 &    19.30 $\pm$    11.60 &      Bir &       LR \\
    1995 SM55 &     4.34 &    41.90 &     0.10 &    27.00 &    26.75 &     0.40 $\pm$     4.90 &    -2.10 $\pm$     1.00 &      Bir &       LR \\
     1995 TL8 &     4.67 &    52.80 &     0.24 &     0.25 &        - &    27.10 $\pm$    11.10 &    35.90 $\pm$     8.40 &      Bir &       VR \\
    1996 GQ21 &     4.62 &    92.90 &     0.59 &    13.40 &        - &    33.20 $\pm$     5.10 &    31.60 $\pm$     5.60 &      Fir &       VR \\
    1996 TL66 &     5.21 &    83.70 &     0.58 &    24.00 &        - &     2.30 $\pm$     6.00 &     5.20 $\pm$     3.20 &      Bir &       LR \\
    1996 TO66 &     4.52 &    43.50 &     0.12 &    27.30 &    27.90 &     2.30 $\pm$    15.60 &    -2.60 $\pm$     2.60 &      Bir &       LR \\
    1996 TP66 &     6.97 &    39.40 &     0.33 &     5.70 &        - &    31.90 $\pm$     9.00 &    26.30 $\pm$     5.50 &      Fir &       VR \\
    1996 TQ66 &     7.25 &    39.50 &     0.12 &    14.60 &        - &    33.20 $\pm$    13.00 &    33.40 $\pm$    13.10 &      Fir &       VR \\
    1996 TS66 &     5.95 &    43.90 &     0.13 &     7.36 &     9.06 &    33.20 $\pm$    14.40 &     7.50 $\pm$     6.20 &      Bir &       VR \\
    1997 CS29 &     4.99 &    43.60 &     0.01 &     2.25 &     3.79 &    33.20 $\pm$     6.30 &    15.10 $\pm$     5.90 &      Bir &       VR \\
    1997 CU26 &     6.48 &    15.80 &     0.17 &    23.40 &        - &    12.50 $\pm$     2.10 &     8.50 $\pm$     3.30 &      Bir &       LR \\
    1998 BU48 &     6.85 &    33.10 &     0.39 &    14.30 &        - &    28.30 $\pm$    12.60 &    26.00 $\pm$     7.10 &      Fir &       VR \\
   1998 HK151 &     6.93 &    39.60 &     0.23 &     5.95 &     6.07 &    15.70 $\pm$     6.70 &     5.00 $\pm$     2.60 &      Bir &       LR \\
   1998 SM165 &     5.81 &    48.00 &     0.38 &    13.50 &        - &    29.50 $\pm$     8.70 &    26.60 $\pm$     6.90 &      Fir &       VR \\
   1998 SN165 &     5.68 &    38.10 &     0.04 &     4.60 &        - &     6.30 $\pm$     6.20 &     0.90 $\pm$     1.40 &      Bir &       LR \\
    1998 TF35 &     8.64 &    26.10 &     0.38 &    12.60 &        - &    34.40 $\pm$    11.80 &    32.10 $\pm$     8.70 &      Fir &       VR \\
    1998 WH24 &     4.51 &    45.70 &     0.10 &    12.00 &    10.97 &    24.70 $\pm$     4.80 &     9.70 $\pm$     2.90 &      Bir &       VR \\
   1999 CD158 &     4.82 &    43.40 &     0.15 &    25.50 &    23.95 &    16.80 $\pm$    10.30 &    12.70 $\pm$     4.20 &      Bir &       LR \\
     1999 DE9 &     4.80 &    55.00 &     0.41 &     7.64 &        - &    22.40 $\pm$     4.70 &     7.00 $\pm$     5.70 &      Bir &       VR \\
     1999 OX3 &     7.05 &    32.60 &     0.46 &     2.62 &        - &    37.00 $\pm$     7.90 &    19.70 $\pm$     7.00 &      Fir &       VR \\
   1999 RZ253 &     5.42 &    44.10 &     0.09 &     0.56 &     1.29 &    38.20 $\pm$     8.00 &    11.60 $\pm$     3.10 &      Bir &       VR \\
    1999 TC36 &     4.87 &    39.60 &     0.23 &     8.42 &     7.32 &    36.10 $\pm$     4.10 &    20.00 $\pm$     5.10 &      Fir &       VR \\
    1999 TD10 &     8.71 &    97.30 &     0.87 &     5.96 &        - &    14.60 $\pm$     2.20 &    11.00 $\pm$     1.90 &      Bir &       LR \\
   2000 EB173 &     4.67 &    39.50 &     0.28 &    15.50 &     9.65 &    21.20 $\pm$    10.70 &    15.00 $\pm$     4.10 &      Bir &       VR \\
    2000 EC98 &     9.50 &    10.70 &     0.46 &     4.34 &        - &    19.00 $\pm$     3.40 &     3.30 $\pm$     2.00 &      Bir &       LR \\
   2000 GN171 &     5.92 &    39.40 &     0.28 &    10.80 &    11.90 &    24.70 $\pm$     4.80 &     6.40 $\pm$     2.30 &      Bir &       VR \\
     2000 KK4 &     5.98 &    41.40 &     0.08 &    19.10 &    18.24 &    22.40 $\pm$    12.00 &     9.00 $\pm$     4.50 &      Bir &       VR \\
    2000 OK67 &     6.08 &    47.00 &     0.15 &     4.87 &     5.16 &    23.50 $\pm$     8.40 &    38.20 $\pm$     9.90 &      Bir &       VR \\
    2000 PE30 &     5.80 &    55.00 &     0.35 &    18.40 &        - &     0.40 $\pm$     7.90 &    10.90 $\pm$     3.70 &      Bir &       LR \\
   2000 QB243 &     8.44 &    35.20 &     0.56 &     6.76 &        - &     3.30 $\pm$     8.10 &     5.70 $\pm$     3.40 &      Bir &       LR \\
   2000 QC243 &     7.59 &    16.50 &     0.20 &    20.70 &        - &    11.40 $\pm$     5.40 &     8.80 $\pm$     3.10 &      Bir &       LR \\
   2000 WR106 &     3.47 &    42.80 &     0.06 &    17.20 &    15.51 &    24.70 $\pm$     4.80 &    15.40 $\pm$     2.50 &      Bir &       VR \\
    2001 KD77 &     5.92 &    39.80 &     0.12 &     2.25 &     0.53 &    27.10 $\pm$     8.60 &    27.70 $\pm$     7.50 &      Fir &       VR \\
    2001 KX76 &     3.26 &    39.70 &     0.25 &    19.60 &    17.16 &    24.70 $\pm$     3.60 &     3.70 $\pm$     1.50 &      Bir &       VR \\
    2001 PT13 &     9.25 &    10.60 &     0.20 &    20.40 &        - &     9.30 $\pm$     3.20 &     1.80 $\pm$     1.10 &      Bir &       LR \\
   2001 QF298 &     5.12 &    39.60 &     0.10 &    22.30 &    22.10 &     3.30 $\pm$     4.00 &    -0.80 $\pm$     2.30 &      Bir &       LR \\
   2001 UR163 &     3.88 &    51.90 &     0.28 &     0.75 &        - &    59.00 $\pm$    10.70 &    19.90 $\pm$     4.40 &      Fir &       VR \\
   2002 AW197 &     3.12 &    46.90 &     0.13 &    24.40 &    25.93 &    20.10 $\pm$     2.30 &     7.40 $\pm$     1.70 &      Bir &       LR \\
    2002 CR46 &     7.26 &    37.60 &     0.53 &     2.43 &        - &    15.70 $\pm$     4.40 &     4.80 $\pm$     1.30 &      Bir &       LR \\
    2002 PN34 &     8.50 &    31.20 &     0.57 &    16.60 &        - &     1.40 $\pm$     1.90 &     8.10 $\pm$     2.20 &      Bir &       LR \\
    2002 VE95 &     5.15 &    39.30 &     0.29 &    16.30 &        - &    38.20 $\pm$     2.70 &    19.00 $\pm$     3.50 &      Fir &       VR \\
    2003 AZ84 &     3.47 &    39.30 &     0.18 &    13.60 &        - &    -0.50 $\pm$     1.90 &     0.70 $\pm$     1.20 &      Bir &       LR \\
   2003 FY128 &     4.46 &    49.20 &     0.25 &    11.80 &        - &    25.90 $\pm$     3.60 &     4.80 $\pm$     1.70 &      Bir &       VR \\
    2003 QW90 &     5.00 &    44.10 &     0.08 &    10.30 &     9.94 &    -0.50 $\pm$     2.80 &    10.40 $\pm$     5.90 &      Bir &       LR \\
     2004 GV9 &     3.78 &    41.90 &     0.07 &    22.00 &    23.49 &    15.70 $\pm$     2.20 &     5.00 $\pm$     1.50 &      Bir &       LR \\
    2005 RM43 &     4.25 &    91.20 &     0.62 &    28.80 &        - &     3.30 $\pm$     5.00 &    -3.70 $\pm$     1.00 &      Bir &       LR \\
    2005 RN43 &     3.48 &    41.90 &     0.03 &    19.20 &    19.50 &    23.50 $\pm$     2.40 &     3.00 $\pm$     1.50 &      Bir &       VR \\
    2005 RR43 &     3.86 &    43.30 &     0.14 &    28.50 &    26.96 &     4.30 $\pm$     5.00 &    -2.50 $\pm$     1.10 &      Bir &       LR \\
\enddata
\tablenotetext{}{${}^{\dagger}$Free inclination values from \citet{Huang:2022}.}
\tablenotetext{}{${}^{\dagger\dagger}$Surface classification: Bir=BrightIR, Fir=FaintIR, LR=Less Red, VR=Very Red. The Bir/Fir class assignment was performed based on PC values as described in Section\,\ref{sec:taxonomy}. The LR/VR class assignment was performed based on the optical slope values, with the limit between LR and VR objects placed at 20.6\%/$10^3\,\rm{\AA}$ following \citet{Marsset:2019}.}
\label{tab:summary_mboss}
\end{deluxetable}
\begin{deluxetable}{l | cc | cc | cc | cc}
\tabletypesize{ \small}
\tablecaption{Summary of Pearson/Spearman probabilities of correlations (in \%) for the Col-OSSOS+H/WTSOSS dataset.}
\tablehead{ & \multicolumn{2}{c |}{Visible Spt. Slope} & \multicolumn{2}{c |}{NIR Spt. Slope} & \multicolumn{2}{c |}{PC1} & \multicolumn{2}{c}{PC2} \\
  &  BrightIR & FaintIR &  BrightIR & FaintIR &  BrightIR & FaintIR &  BrightIR & FaintIR }
\startdata
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Complete dataset (N=189)}\\
\hline
%Semi-major axis  & 76.8/99.3 & 31.8/12.2 & 68.1/48.1 & 16.6/2.3 & 65.0/46.4 & 24.3/20.2 & 98.4/99.6 & 0.7/34.2\\
%Inclination      & 98.0/97.3 & 74.9/76.5 & 86.6/85.8 & 44.5/58.9 & 2.3/32.0 & 11.3/34.0 & 24.5/31.7 & 52.3/70.5\\
%Free inclination & 97.6/96.9 & 73.9/88.9 & 83.8/76.4 & 46.0/87.3 & 8.3/17.2 & 8.4/30.0 & 31.8/53.4 & 49.8/54.7\\
%Eccentricity     & 19.3/28.0 & 50.8/30.5 & 68.3/44.5 & 43.3/78.0 & 4.9/10.8 & 26.6/58.3 & 92.2/96.2 & 38.1/55.0\\
Semi-major axis  & 61.9/96.5 & 62.9/7.4 & 11.5/19.0 & 63.1/0.9 & 29.1/38.7 & 65.1/9.5 & 68.7/96.3 & 7.6/3.8\\
Inclination      & 99.5/99.5 & 98.4/92.8 & 94.1/81.9 & 71.7/73.6 & 96.1/90.7 & 75.0/84.9 & 75.5/77.6 & 13.9/25.8\\
Free inclination & 99.3/99.2 & 99.0/87.3 & 92.5/78.5 & 73.5/28.0 & 95.2/89.7 & 78.3/56.8 & 77.3/82.4 & 23.5/14.9\\
Eccentricity     & 20.8/46.2 & 28.2/68.7 & 42.9/37.0 & 87.3/40.1 & 25.3/52.8 & 78.4/1.4 & 26.5/54.6 & 78.0/90.8\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Large Objects ($H_{mag}<$5; N=182)}\\
\hline
Semi-major axis  & 42.4/92.8 & 64.0/25.8 & 2.8/1.6 & 63.1/8.9 & 35.0/55.2 & 65.3/18.1 & 43.8/91.5 & 8.8/19.4\\
Inclination      & 99.6/99.7 & 98.8/95.3 & 92.1/76.1 & 72.3/74.9 & 95.0/87.3 & 76.3/86.2 & 85.2/88.9 & 18.7/17.2\\
Free inclination & 99.5/99.5 & 99.1/90.7 & 90.0/71.6 & 73.6/29.7 & 93.9/86.1 & 78.8/59.1 & 86.7/92.3 & 25.9/20.9\\
Eccentricity     & 35.6/54.6 & 36.2/78.1 & 52.2/52.6 & 86.3/35.9 & 32.7/63.2 & 76.1/7.9 & 24.2/64.8 & 82.0/94.3\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Cold Classicals (N=146)}\\
\hline
Semi-major axis  & 66.1/95.6 & 65.0/30.7 & 5.3/27.5 & 60.2/45.9 & 35.5/31.9 & 65.7/47.8 & 69.0/96.7 & 16.4/0.3\\
Inclination      & 96.0/93.2 & 96.5/90.7 & 72.8/38.6 & 96.1/96.3 & 81.3/54.3 & 96.9/96.0 & 74.7/71.7 & 31.8/36.5\\
Free inclination & 94.8/90.8 & 98.1/92.2 & 61.0/23.1 & 98.3/98.0 & 74.1/45.8 & 98.8/97.2 & 78.9/81.5 & 30.8/42.8\\
Eccentricity     & 35.9/24.8 & 21.4/19.3 & 23.2/30.4 & 89.1/81.0 & 36.0/19.5 & 83.6/45.7 & 29.3/66.9 & 59.8/87.3\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Centaurs (N=170)}\\
\hline
Semi-major axis  & 41.4/87.3 & 55.8/64.6 & 37.5/46.8 & 62.2/10.1 & 5.7/10.3 & 63.1/32.1 & 72.7/96.5 & 3.1/33.4\\
Inclination      & 99.2/99.5 & 95.9/81.8 & 94.4/85.2 & 77.0/75.4 & 96.2/92.5 & 75.4/83.6 & 69.2/75.9 & 13.6/49.4\\
Free inclination & 99.1/99.2 & 97.3/68.3 & 93.0/82.7 & 78.3/24.3 & 95.4/92.0 & 78.5/48.7 & 71.6/81.5 & 2.7/6.3\\
Eccentricity     & 0.1/35.9 & 37.9/33.6 & 22.6/28.6 & 85.9/37.0 & 5.8/37.6 & 82.2/12.6 & 28.1/57.3 & 52.1/83.3\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding bodies within the Haumea cluster (N=186)}\\
\hline
Semi-major axis  & 58.5/96.9 & 62.9/7.4 & 17.7/20.3 & 63.1/0.9 & 22.3/38.9 & 65.1/9.5 & 67.0/95.8 & 7.6/3.8\\
Inclination      & 98.0/97.7 & 98.4/92.8 & 85.8/57.6 & 71.7/73.6 & 86.8/74.7 & 75.0/84.9 & 68.5/66.3 & 13.9/25.8\\
Free inclination & 97.6/96.7 & 99.0/87.3 & 82.7/51.0 & 73.5/28.0 & 84.4/72.1 & 78.3/56.8 & 70.8/72.9 & 23.5/14.9\\
Eccentricity     & 53.9/72.3 & 28.2/68.7 & 66.2/65.1 & 87.3/40.1 & 63.0/76.9 & 78.4/1.4 & 16.1/39.3 & 78.0/90.8\\
\enddata
%\tablenotetext{}{$^*$.}
\label{tab:correlations1}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l | cc | cc | cc | cc}
\tabletypesize{ \small}
\tablecaption{Same as Table~\ref{tab:correlations1} for the MBOSS dataset.}
\tablehead{ & \multicolumn{2}{c |}{Visible Spt. Slope} & \multicolumn{2}{c |}{NIR Spt. Slope} & \multicolumn{2}{c |}{PC1} & \multicolumn{2}{c}{PC2} \\
  &  BrightIR & FaintIR &  BrightIR & FaintIR &  BrightIR & FaintIR &  BrightIR & FaintIR }
\startdata
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Complete dataset (N=55)}\\
\hline
Semi-major axis  & 4.4/22.6 & 62.3/7.8 & 26.9/28.1 & 1.8/64.9 & 13.5/30.5 & 12.1/64.9 & 6.4/22.4 & 74.3/42.0\\
Inclination      & 99.3/99.1 & 54.8/42.1 & 94.8/95.5 & 80.5/83.6 & 98.6/96.3 & 84.4/83.6 & 98.0/98.3 & 9.3/2.0\\
Free inclination & 99.1/99.1 & 53.4/43.8 & 94.7/95.7 & 81.4/84.0 & 98.6/96.5 & 85.6/84.0 & 97.3/98.0 & 5.7/3.0\\
Eccentricity     & 17.9/12.5 & 42.7/60.8 & 66.5/53.7 & 18.4/89.1 & 42.8/47.9 & 45.3/89.1 & 55.5/10.3 & 32.3/45.5\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Large Objects ($H_{mag}<$5; N=35)}\\
\hline
Semi-major axis  & 42.5/78.2 & 89.5/80.1 & 72.6/96.5 & 44.3/18.8 & 79.5/96.4 & 44.3/22.1 & 14.4/64.1 & 92.2/93.0\\
Inclination      & 61.2/80.2 & 24.8/0.0 & 10.5/16.5 & 26.9/1.7 & 21.6/11.6 & 27.0/6.9 & 71.9/80.5 & 28.7/21.3\\
Free inclination & 50.7/75.7 & 22.7/0.0 & 1.5/13.7 & 32.3/1.7 & 10.1/8.7 & 32.7/6.9 & 64.0/74.8 & 22.8/21.3\\
Eccentricity     & 5.3/3.8 & 7.4/1.7 & 13.9/19.3 & 12.9/31.9 & 34.0/19.6 & 26.5/30.3 & 19.3/15.4 & 9.0/8.6\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Cold Classicals (N=52)}\\
\hline
Semi-major axis  & 12.2/14.5 & 30.9/44.9 & 22.1/6.0 & 4.0/26.3 & 0.8/1.8 & 16.2/24.9 & 18.7/15.2 & 44.2/33.4\\
Inclination      & 93.2/93.1 & 84.0/78.7 & 93.7/90.1 & 68.7/81.3 & 96.9/91.3 & 82.1/82.5 & 79.3/79.3 & 76.2/41.5\\
Free inclination & 91.8/92.4 & 84.7/82.8 & 94.4/91.0 & 65.4/80.4 & 97.4/92.0 & 80.4/81.9 & 73.4/75.3 & 78.9/52.5\\
Eccentricity     & 13.9/39.1 & 34.6/62.5 & 57.7/37.4 & 58.4/93.6 & 41.7/24.7 & 74.4/92.8 & 18.3/29.8 & 5.6/9.1\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Centaurs (N=45)}\\
\hline
Semi-major axis  & 27.9/36.7 & 48.6/25.7 & 13.0/23.7 & 50.8/18.9 & 10.1/28.0 & 41.8/27.3 & 27.5/19.7 & 52.4/30.5\\
Inclination      & 99.6/98.8 & 95.9/85.6 & 99.9/99.9 & 65.4/64.6 & 100.0/99.9 & 72.2/72.4 & 82.8/76.4 & 97.2/96.4\\
Free inclination & 99.5/98.8 & 95.3/82.6 & 99.9/99.9 & 63.9/51.6 & 100.0/99.9 & 73.8/62.1 & 79.9/75.9 & 96.7/93.3\\
Eccentricity     & 68.2/22.7 & 20.9/36.8 & 6.1/31.4 & 64.7/89.9 & 5.2/28.1 & 68.9/85.5 & 79.1/43.6 & 8.2/39.8\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding bodies within the Haumea cluster (N=50)}\\
\hline
Semi-major axis  & 1.2/24.8 & 59.3/88.8 & 61.7/80.0 & 48.3/77.9 & 72.3/82.2 & 44.2/78.4 & 44.2/1.6 & 52.2/65.2\\
Inclination      & 73.3/81.8 & 72.4/63.7 & 51.2/54.6 & 72.9/69.8 & 58.3/55.5 & 69.5/75.7 & 73.6/69.1 & 48.4/25.3\\
Free inclination & 68.8/78.9 & 69.5/46.9 & 51.3/53.5 & 74.7/64.5 & 57.6/54.6 & 72.9/70.4 & 67.4/63.8 & 42.6/8.6\\
Eccentricity     & 32.0/9.3 & 86.0/62.3 & 39.0/53.0 & 64.7/81.3 & 40.7/44.7 & 77.0/80.4 & 64.7/42.6 & 73.8/49.7\\
\hline
\enddata
%\tablenotetext{}{$^*$.}
\label{tab:correlations2}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{l | cc | cc | cc | cc}
\tabletypesize{ \small}
\tablecaption{Same as Table~\ref{tab:correlations1} for combined Col-OSSOS+H/WTSOSS and MBOSS datasets.}
\tablehead{ & \multicolumn{2}{c |}{Visible Spt. Slope} & \multicolumn{2}{c |}{NIR Spt. Slope} & \multicolumn{2}{c |}{PC1} & \multicolumn{2}{c}{PC2} \\
  &  BrightIR & FaintIR &  BrightIR & FaintIR &  BrightIR & FaintIR &  BrightIR & FaintIR }
\startdata
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Complete dataset (N=235)}\\
\hline
Semi-major axis  & 38.7/94.4 & 65.9/48.2 & 21.2/52.7 & 63.9/87.5 & 77.1/87.7 & 58.8/56.4 & 25.2/73.8 & 3.6/10.7\\
Inclination      & 100.0/100.0 & 98.6/97.3 & 99.4/95.9 & 99.0/97.5 & 96.6/96.7 & 71.9/78.5 & 92.9/91.1 & 10.8/38.4\\
Free inclination & 100.0/100.0 & 99.2/96.9 & 99.3/95.2 & 99.1/89.0 & 95.0/95.2 & 73.8/45.0 & 94.3/93.9 & 1.2/14.9\\
Eccentricity     & 77.2/77.7 & 91.6/96.9 & 60.8/64.3 & 94.1/93.0 & 5.3/30.6 & 92.5/68.9 & 38.0/20.4 & 73.2/88.1\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Large Objects ($H_{mag}<$5; N=210)}\\
\hline
Semi-major axis  & 27.0/83.3 & 71.0/56.9 & 43.5/71.6 & 69.0/94.6 & 92.1/97.0 & 60.0/69.6 & 16.5/19.2 & 1.0/21.8\\
Inclination      & 99.9/100.0 & 99.9/99.2 & 92.0/66.5 & 98.8/97.5 & 74.6/76.6 & 70.3/77.9 & 96.3/97.3 & 23.2/2.8\\
Free inclination & 99.9/99.9 & 99.9/98.9 & 89.8/60.5 & 98.9/88.5 & 70.1/74.6 & 71.0/41.8 & 96.5/98.0 & 31.5/46.1\\
Eccentricity     & 70.5/75.1 & 89.7/95.6 & 63.1/68.0 & 77.5/83.7 & 32.8/67.7 & 90.1/55.3 & 9.8/26.5 & 80.4/91.6\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Cold Classicals (N=189)}\\
\hline
Semi-major axis  & 43.9/89.3 & 69.6/59.1 & 25.1/31.1 & 65.1/80.1 & 78.6/79.3 & 55.9/10.2 & 26.9/73.4 & 8.9/0.4\\
Inclination      & 99.4/99.4 & 85.9/87.3 & 90.8/56.4 & 88.0/91.5 & 78.6/72.2 & 99.3/98.4 & 88.6/82.7 & 45.6/38.9\\
Free inclination & 99.4/99.4 & 90.5/91.1 & 87.0/47.4 & 90.0/92.8 & 68.0/59.7 & 99.8/98.6 & 92.3/90.8 & 41.4/29.3\\
Eccentricity     & 11.2/1.2 & 46.2/73.1 & 19.5/24.1 & 54.9/50.2 & 63.4/51.6 & 85.7/65.0 & 21.4/4.5 & 58.1/83.3\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding Centaurs (N=209)}\\
\hline
Semi-major axis  & 2.1/81.1 & 57.4/23.1 & 35.4/2.3 & 61.6/78.6 & 26.4/52.7 & 55.5/81.7 & 35.2/82.2 & 1.6/48.6\\
Inclination      & 100.0/100.0 & 88.7/89.3 & 99.7/98.7 & 94.3/95.8 & 98.0/97.7 & 67.3/69.8 & 89.8/89.5 & 45.5/67.9\\
Free inclination & 100.0/100.0 & 92.9/87.3 & 99.6/98.5 & 95.1/80.4 & 96.9/96.9 & 69.4/24.3 & 91.8/92.8 & 33.2/15.5\\
Eccentricity     & 68.1/73.9 & 47.4/86.1 & 41.3/54.1 & 78.7/89.2 & 20.5/18.4 & 95.9/81.7 & 40.3/18.4 & 43.1/74.8\\
\hline
\multicolumn{1}{c }{} & \multicolumn{8}{c}{Excluding bodies within the Haumea cluster (N=228)}\\
\hline
Semi-major axis  & 33.2/95.5 & 65.9/48.2 & 15.0/54.6 & 63.9/87.5 & 75.5/89.1 & 58.8/56.4 & 23.9/73.4 & 3.6/10.7\\
Inclination      & 99.9/99.9 & 98.6/97.3 & 96.1/75.2 & 99.0/97.5 & 71.2/75.2 & 71.9/78.5 & 91.3/89.4 & 10.8/38.4\\
Free inclination & 99.8/99.9 & 99.2/96.9 & 95.3/71.7 & 99.1/89.0 & 64.2/67.9 & 73.8/45.0 & 92.7/92.7 & 1.2/14.9\\
Eccentricity     & 93.8/95.0 & 91.6/96.9 & 85.6/89.7 & 94.1/93.0 & 58.3/75.6 & 92.5/68.9 & 44.7/28.8 & 73.2/88.1\\
\hline
\enddata
%\tablenotetext{}{$^*$.}
\label{tab:correlations3}
\end{deluxetable}
